Transient Finite Element Simulation of Accelerator Magnets Using Thermal Thin Shell Approximation

Thermal transient responses of superconducting magnets can be simulated using the finite element (FE) method. Some accelerator magnets use cables whose electric insulation is significantly thinner than the bare electric conductor. The FE discretisation of such geometries with high-quality meshes leads to many degrees of freedom. This increases the computational time, particularly since non-linear material properties are involved. In this work, we propose to use a thermal thin-shell approximation (TSA) to improve the computational efficiency when solving the heat diffusion equation in two dimensions. We apply the method to compute the thermal transient response of superconducting accelerator magnets used for CERN's Large Hadron Collider (LHC) and High-Luminosity LHC. The TSA collapses thin electrical insulation layers into lines while accurately representing the thermal gradient across the insulation's thickness. The TSA is implemented in the multipole module of the open-source Finite Element Quench Simulator (FiQuS), which can generate the multipole magnet models programmatically from input text files. First, the TSA approach is verified by comparison to classical FE simulations with meshed surface insulation regions for a simple block of four cables and a detailed model of the MBH dipole. The results show that the TSA approach reduces the computational time significantly while preserving the accuracy of the solution. Second, the quench heater (QH) delay computed with the TSA method is compared to measurements for the MBH magnet. To this end, the thermal transient simulation is coupled to a magnetostatic solution to account for magneto-resistive effects. Third, the TSA's full capabilities are showcased in non-linear magneto-thermal simulations of several LHC and HL-LHC superconducting magnet models. The full source code, including all input files, is publicly available.

==> figures/features_and_capabilities/4_conductor.tex <==
\def\spyx{8.425}
\def\spyy{2.375}

\def\zoomx{8.425}
\def\zoomy{3.75}

\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}[spy using outlines={width=10cm, height=2cm, every spy on node/.append style={thick}}]

\newlength{\scwidth}
\newlength{\scheight}
\newlength{\insulationthickness}
\newlength{\totalqhlength}
\newlength{\gTenLeft}
\newlength{\kapton}
\newlength{\qh}
\newlength{\gTenRight}
\newlength{\totalqhinsulationthickness}

\setlength{\scwidth}{8.25 cm}
\setlength{\scheight}{1.11525cm}
\setlength{\insulationthickness}{0.075 cm}

\setlength{\gTenLeft}{0.0525 cm}
\setlength{\kapton}{0.03 cm}
\setlength{\qh}{0.01875 cm}
\setlength{\gTenRight}{0.075 cm}

\setlength{\totalqhinsulationthickness}{2\insulationthickness + \gTenLeft + \gTenRight + \qh + 2\kapton}

% left HT blocks and their horizontal insulation layers
\fill[TUDa-8b] (0, -\insulationthickness) rectangle (\scwidth, \insulationthickness) ;
\fill[TUDa-1b] (0, 0) rectangle ++(\scwidth, \scheight) node[midway, white, font = \scriptsize] {HT 1} coordinate[midway] (A);
\fill[TUDa-8b] (0, \scheight) rectangle ++(\scwidth, 2\insulationthickness) ;
\fill[TUDa-1b] (0, {\scheight + 2\insulationthickness}) rectangle ++(\scwidth, \scheight) node[midway, white, font = \scriptsize] {HT 2} coordinate[midway] (B);
\fill[TUDa-8b] (0, {2 * \scheight + 2\insulationthickness}) rectangle ++(\scwidth, \insulationthickness) ;

% right HT blocks and their horizontal insulation layers
\fill[TUDa-8b] ({\scwidth + \totalqhinsulationthickness}, -\insulationthickness) rectangle ++(\scwidth, \insulationthickness) ;
\fill[TUDa-1b] ({\scwidth + \totalqhinsulationthickness}, 0) rectangle ++(\scwidth, \scheight) node[midway, white, font = \scriptsize] {HT 3} coordinate[midway] (C);
\fill[TUDa-8b] ({\scwidth + \totalqhinsulationthickness}, \scheight) rectangle ++(\scwidth, 2\insulationthickness) ;
\fill[TUDa-1b] ({\scwidth + \totalqhinsulationthickness}, {\scheight + 2\insulationthickness}) rectangle ++(\scwidth, \scheight) node[midway, white, font = \scriptsize] {HT 4} coordinate[midway] (D);
\fill[TUDa-8b] ({\scwidth + \totalqhinsulationthickness}, {2 * \scheight + 2\insulationthickness}) rectangle ++(\scwidth, \insulationthickness) ;

% left vertical insulation layers
\fill[TUDa-8b] (-\insulationthickness, 0) rectangle ++(\insulationthickness, \scheight) ;
\fill[TUDa-8b] (-\insulationthickness, {\scheight + 2\insulationthickness}) rectangle ++(\insulationthickness, \scheight) ;

% right vertical insulation layers
\fill[TUDa-8b] ({2\scwidth + \totalqhinsulationthickness}, 0) rectangle ++(\insulationthickness, \scheight) ;
\fill[TUDa-8b] ({2\scwidth + \totalqhinsulationthickness}, {\scheight + 2\insulationthickness}) rectangle ++(\insulationthickness, \scheight) ;

% middle vertical insulation layers
\fill[TUDa-8b] (\scwidth, 0) rectangle ++(\insulationthickness, \scheight) ;
\fill[TUDa-8b] (\scwidth, {\scheight + 2\insulationthickness}) rectangle ++(\insulationthickness, \scheight) ;
\fill[TUDa-8b] ({\scwidth + \totalqhinsulationthickness - \insulationthickness}, 0) rectangle ++(\insulationthickness, \scheight) ;
\fill[TUDa-8b] ({\scwidth + \totalqhinsulationthickness - \insulationthickness}, {\scheight + 2\insulationthickness}) rectangle ++(\insulationthickness, \scheight) ;

% additional insulation HT 1
\fill[TUDa-11c] (0, -\insulationthickness - \gTenRight) rectangle ++(\scwidth, \gTenRight) ;
\fill[TUDa-3d] (0, {-\insulationthickness - \gTenRight - 2\kapton}) rectangle ++(\scwidth, 2\kapton) ;

% additional insulation HT 4
\fill[TUDa-11c] (\scwidth + \totalqhinsulationthickness, {2\scheight + 3\insulationthickness}) rectangle ++(\scwidth, \gTenRight) ;
\fill[TUDa-3d] (\scwidth + \totalqhinsulationthickness, {2\scheight + 3\insulationthickness + \gTenRight}) rectangle ++(\scwidth, 2\kapton) ;

% QH 1
\fill[TUDa-11c] (\scwidth + \insulationthickness, 0) rectangle ++(\gTenLeft, \scheight) ;
\fill[TUDa-3d] (\scwidth + \insulationthickness + \gTenLeft, 0) rectangle ++(\kapton, \scheight) ;
\fill[TUDa-9b] (\scwidth + \insulationthickness + \gTenLeft + \kapton, 0) rectangle ++(\qh, \scheight) ;
\fill[TUDa-3d] (\scwidth + \insulationthickness + \gTenLeft + \kapton + \qh, 0) rectangle ++(\kapton, \scheight) ;
\fill[TUDa-11c] (\scwidth + \insulationthickness + \gTenLeft + 2\kapton + \qh, 0) rectangle ++(\gTenRight, \scheight) ;

% QH 2
\fill[TUDa-11c] (\scwidth + \insulationthickness, \scheight + 2\insulationthickness) rectangle ++(\gTenLeft, \scheight) ;
\fill[TUDa-3d] (\scwidth + \insulationthickness + \gTenLeft, \scheight + 2\insulationthickness) rectangle ++(\kapton, \scheight) ;
\fill[TUDa-9b] (\scwidth + \insulationthickness + \gTenLeft + \kapton, \scheight + 2\insulationthickness) rectangle ++(\qh, \scheight) ;
\fill[TUDa-3d] (\scwidth + \insulationthickness + \gTenLeft + \kapton + \qh, \scheight + 2\insulationthickness) rectangle ++(\kapton, \scheight) ;
\fill[TUDa-11c] (\scwidth + \insulationthickness + \gTenLeft + 2\kapton + \qh, \scheight + 2\insulationthickness) rectangle ++(\gTenRight, \scheight) ;

% QH 3
\fill[TUDa-11c] (2\scwidth + \insulationthickness + \totalqhinsulationthickness, 0) rectangle ++(\gTenLeft, \scheight) ;
\fill[TUDa-3d] (2\scwidth + \insulationthickness + \totalqhinsulationthickness + \gTenLeft, 0) rectangle ++(\kapton, \scheight) ;
\fill[TUDa-9b] (2\scwidth + \insulationthickness + \totalqhinsulationthickness + \gTenLeft + \kapton, 0) rectangle ++(\qh, \scheight) ;
\fill[TUDa-3d] (2\scwidth + \insulationthickness + \totalqhinsulationthickness + \gTenLeft + \kapton + \qh, 0) rectangle ++(\kapton, \scheight) ;
\fill[TUDa-11c] (2\scwidth + \insulationthickness + \totalqhinsulationthickness + \gTenLeft + 2\kapton + \qh, 0) rectangle ++(\gTenRight, \scheight) ;

% QH 4
\fill[TUDa-11c] (2\scwidth + \insulationthickness + \totalqhinsulationthickness, \scheight + 2\insulationthickness) rectangle ++(\gTenLeft, \scheight) ;
\fill[TUDa-3d] (2\scwidth + \insulationthickness + \totalqhinsulationthickness + \gTenLeft, \scheight + 2\insulationthickness) rectangle ++(\kapton, \scheight) ;
\fill[TUDa-9b] (2\scwidth + \insulationthickness + \totalqhinsulationthickness + \gTenLeft + \kapton, \scheight + 2\insulationthickness) rectangle ++(\qh, \scheight) ;
\fill[TUDa-3d] (2\scwidth + \insulationthickness + \totalqhinsulationthickness + \gTenLeft + \kapton + \qh, \scheight + 2\insulationthickness) rectangle ++(\kapton, \scheight) ;
\fill[TUDa-11c] (2\scwidth + \insulationthickness + \totalqhinsulationthickness + \gTenLeft + 2\kapton + \qh, \scheight + 2\insulationthickness) rectangle ++(\gTenRight, \scheight) ;

\spy [black,magnification=20,spy connection path={\draw[thick] (tikzspyonnode) -- (tikzspyinnode);}] on (\spyx, \spyy) in node at (\zoomx, \zoomy);

 \begin{pgfonlayer}{foreground layer}    
    \draw[] (5.7, 4.3125) -- (4.3125, 4.3125);
    \draw[] (5.7, 4.3125) -- (5.7, 3.5625);
    \node[fill = white, font = \scriptsize, align=center] at (5.7, 4.3125) {Cable\\ ins.};

    \draw[] (6.95, 4.3125) -- (6.95, 3.5625);
    \node[fill = white, font = \scriptsize, align=center] at (6.95, 4.3125) {G10\\ layer};

    \draw[] (8.26, 4.3125) -- (8.26, 3.5625);
    \node[fill = white, font = \scriptsize, align=center] at (8.26, 4.3125) {QH};
    
    \draw[] (9.1, 4.3125) -- (8.75, 3.5625);
    \node[fill = white, font = \scriptsize, align=center] at (9.1, 4.3125) {Kapton\\ film};

    \node[font = \scriptsize, white] at (4.2, 3.3) {HT 2};
    \node[font = \scriptsize, white] at (12.7, 3.3) {HT 4};
\end{pgfonlayer}

\path let \p1 = (A) in coordinate (a) at (7.87,\y1);
\draw[white] (a) node[white, font = \scriptsize, align=center, left]
{QH 1} -- ++(0.55, 0);

\path let \p1 = (B) in coordinate (b) at (7.87,\y1);
\draw[white] (b) node[white, font = \scriptsize, align=center, left]
{QH 2} -- ++(0.55, 0);

\path let \p1 = (C) in coordinate (c) at (16.475,\y1);
\draw[white] (c) node[white, font = \scriptsize, align=center, left]
{QH 3} -- ++(0.55, 0);

\path let \p1 = (D) in coordinate (d) at (16.475,\y1);
\draw[white] (d) node[white, font = \scriptsize, align=center, left]
{QH 4} -- ++(0.55, 0);

\end{tikzpicture}

==> figures/features_and_capabilities/comp_domain_thermal.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.6\textwidth,
        axis equal image,
        hide axis,
        enlargelimits=false,
        ticks=none,
        legend columns=-1,
        legend style={
            at={(0.5, -0.04)},
            anchor = north, 
            /tikz/every even column/.append style={column sep=0.3cm}
        }
    ] 
            \definecolor{htColor}{RGB}{116,74,36}
            \definecolor{wedgeColor}{RGB}{196,125,59}
            \definecolor{insulationColor}{RGB}{165,165,165}
            
            \addlegendimage{fill=htColor, area legend}
            \addlegendimage{fill=wedgeColor, area legend}
            \addlegendimage{fill=insulationColor, area legend}
            
            \addlegendentry{\footnotesize Half turns $\Omega_\text{ht}$}
            \addlegendentry{\footnotesize Wedges $\Omega_\text{we}$}
            \addlegendentry{\footnotesize Ins. $\Omega_\text{i}$}

            \addplot graphics[xmin=0,xmax=2360,ymin=0,ymax=1307] {figures/features_and_capabilities/thermal_comp_domain.jpg};
            
    \end{axis}
\end{tikzpicture}%

==> figures/results/MB_EM.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.45\textwidth,
        axis equal image,
        hide axis,
        enlargelimits=false,
        point meta min = 0,
        point meta max = 8.62,
        colormap name=viridis,
        colorbar horizontal,
        colorbar style={
            title=Magn. Flux Density $\left(\si{\tesla}\right)$,
            title style={
                at={(0.5,-2)},
                anchor=north,
                font=\footnotesize
            },
            scaled x ticks=false,
            xtick style={draw=none},
            xticklabel style = {font=\footnotesize},
            xtick={0, 8.62},
            at={(0.5,-0.025)},
            anchor=north,
            width = .5\textwidth,
        },
        colorbar/width=0.25cm,
    ] 
    
        \addplot graphics[xmin=0,xmax=1314,ymin=0,ymax=1311] {figures/results/MB_EM.jpg};
    \end{axis}
\end{tikzpicture}%

==> figures/results/MB_T.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.45\textwidth,
        axis equal image,
        hide axis,
        enlargelimits=false,
        point meta min = 1.9,
        point meta max = 304,
        colormap/plasma,
        colorbar horizontal,
        colorbar style={
            title=Temperature $\left(\si{\kelvin}\right)$,
            title style={
                at={(0.5,-2)},
                anchor=north,
                font=\footnotesize
            },
            scaled x ticks=false,
            xtick style={draw=none},
            xticklabel style = {font=\footnotesize},
            xtick={1.9, 304},
            at={(0.5,-0.025)},
            anchor=north,
            width = .5\textwidth,
        },
        colorbar/width=0.25cm,
    ] 
        \addplot graphics[xmin=0,xmax=1617,ymin=0,ymax=1277] {figures/results/MB_T.jpg};
    \end{axis}
\end{tikzpicture}%

==> figures/results/MQXA_EM.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.45\linewidth,
        axis equal image,
        hide axis,
        enlargelimits=false,
        point meta min = 0,
        point meta max = 8.65,
        colormap name=viridis,
        colorbar horizontal,
        colorbar style={
            title=Magn. Flux Density $\left(\si{\tesla}\right)$,
            title style={
                at={(0.5,-2)},
                anchor=north,
                font=\footnotesize
            },
            scaled x ticks=false,
            xtick style={draw=none},
            xticklabel style = {font=\footnotesize},
            xtick={0, 8.65},
            at={(0.5,-0.025)},
            anchor=north,
            width = .5\textwidth,
        },
        colorbar/width=0.25cm,
    ] 
    
        \addplot graphics[xmin=0,xmax=1300,ymin=0,ymax=1298] {figures/results/MQXA_EM.jpg};
    \end{axis}
\end{tikzpicture}%

==> figures/results/MQXA_T.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.45\linewidth,
        hide axis,
        axis equal image,
        enlargelimits=false,
        point meta min = 1.9,
        point meta max = 302,
        colormap/plasma,
        colorbar horizontal,
        colorbar style={
            title=Temperature $\left(\si{\kelvin}\right)$,
            title style={
                at={(0.5,-2)},
                anchor=north,
                font=\footnotesize
            },
            scaled x ticks=false,
            xtick style={draw=none},
            xticklabel style = {font=\footnotesize},
            xtick={1.9, 302},
            at={(0.5,-0.025)},
            anchor=north,
            width = .5\textwidth,
        },
        colorbar/width=0.25cm,
    ] 
        \addplot graphics[xmin=0,xmax=1291,ymin=0,ymax=1291] {figures/results/MQXA_T.jpg};
    \end{axis}
\end{tikzpicture}%

==> figures/results/MQXF_EM.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.45\textwidth,
        axis equal image,
        hide axis,
        enlargelimits=false,
        point meta min = 0,
        point meta max = 11.4,
        colormap name=viridis,
        colorbar horizontal,
        colorbar style={
            title=Magn. Flux Density $\left(\si{\tesla}\right)$,
            title style={
                at={(0.5,-2)},
                anchor=north,
                font=\footnotesize
            },
            scaled x ticks=false,
            xtick style={draw=none},
            xticklabel style = {font=\footnotesize},
            xtick={0, 11.4},
            at={(0.5,-0.025)},
            anchor=north,
            width = .5\textwidth,
        },
        colorbar/width=0.25cm,
    ] 
        \addplot graphics[xmin=0,xmax=1311,ymin=0,ymax=1315] {figures/results/MQXF_EM.jpg};
    \end{axis}
\end{tikzpicture}%

==> figures/results/MQXF_T.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.45\textwidth,
        axis equal image,
        hide axis,
        enlargelimits=false,
        point meta min = 2.7,
        point meta max = 302,
        colormap/plasma,
        colorbar horizontal,
        colorbar style={
            title=Temperature $\left(\si{\kelvin}\right)$,
            title style={
                at={(0.5,-2)},
                anchor=north,
                font=\footnotesize
            },
            scaled x ticks=false,
            xtick style={draw=none},
            xticklabel style = {font=\footnotesize},
            xtick={2.7, 302},
            at={(0.5,-0.025)},
            anchor=north,
            width = .5\textwidth,
        },
        colorbar/width=0.25cm,
    ] 
        \addplot graphics[xmin=0,xmax=1297,ymin=0,ymax=1301] {figures/results/MQXF_T.jpg};
    \end{axis}
\end{tikzpicture}%

==> figures/results/SMC_EM.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.45\textwidth,
        axis equal image,
        hide axis,
        enlargelimits=false,
        point meta min = 0,
        point meta max = 12.4,
        colormap name=viridis,
        colorbar horizontal,
        colorbar style={
            title=Magnetic Flux Density $\left(\si{\tesla}\right)$,
            title style={
                at={(0.5,-2)},
                anchor=north,
                font=\footnotesize
            },
            scaled x ticks=false,
            xtick style={draw=none},
            xticklabel style = {font=\footnotesize},
            xtick={0, 12.4},
            at={(0.5,-0.025)},
            anchor=north,
            width = .5\textwidth,
        },
        colorbar/width=0.25cm,
    ] 
        \addplot graphics[xmin=0,xmax=1301,ymin=0,ymax=1304] {figures/results/SMC_EM.jpg};
    \end{axis}
\end{tikzpicture}%

==> figures/results/SMC_T.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.45\textwidth,
        axis equal image,
        hide axis,
        enlargelimits=false,
        point meta min = 1.9,
        point meta max = 303,
        colormap/plasma,
        colorbar horizontal,
        colorbar style={
            title=Temperature $\left(\si{\kelvin}\right)$,
            title style={
                at={(0.5,-2)},
                anchor=north,
                font=\footnotesize
            },
            scaled x ticks=false,
            xtick style={draw=none},
            xticklabel style = {font=\footnotesize},
            xtick={1.9, 303},
            at={(0.5,-2.7)},
            anchor=north,
            width = .5\textwidth,
        },
        colorbar/width=0.25cm,
    ] 
        \addplot graphics[xmin=0,xmax=2337,ymin=0,ymax=378] {figures/results/SMC_T.jpg};
    \end{axis}
\end{tikzpicture}%

==> figures/tikz_plots_4cond/TSA_mesh_sol.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        axis equal image,
        hide axis,
        enlargelimits=false,
        point meta min = 11.7,
        point meta max = 304,
        colormap name=viridis,
        colorbar horizontal,
        colorbar style={
            title=Temperature $\left(\si{\kelvin}\right)$ at $t \equal \SI{360}{\milli \second}$,
            title style={
                at={(0.5,-2)},
                anchor=north,
                font=\footnotesize
            },
            scaled x ticks=false,
            xtick style={draw=none},
            xticklabel style = {font=\footnotesize},
            xtick={11.6, 304},
            at={(0.5,-0.05)},
            anchor=north,
            width = .5\textwidth,
        },
        colorbar/width=0.25cm,
    ] 
        \addplot graphics[xmin=0,xmax=32.32,ymin=0,ymax=8.56] {figures/results/simple_TSA_mesh.pdf};
    \end{axis}
\end{tikzpicture}%

==> figures/tikz_plots_4cond/mesh_sensitivity_four_conductor.tex <==
\pgfplotstableread[col sep=comma,]{data_4cond/rel_error_mesh_sizes.csv}\meshSizes
\pgfplotstableread[col sep=comma,]{data_4cond/rel_error_mesh_tsa.csv}\meshErrorTSA
\pgfplotstableread[col sep=comma,]{data_4cond/rel_error_mesh_ref.csv}\meshErrorRef

\pgfplotstablecreatecol[copy column from table={\meshSizes}{0}]{meshSize}{\meshErrorTSA}
\pgfplotstablecreatecol[copy column from table={\meshErrorTSA}{0}]{TSAError}{\meshErrorTSA}

\pgfplotstablecreatecol[copy column from table={\meshSizes}{0}]{meshSize}{\meshErrorRef}
\pgfplotstablecreatecol[copy column from table={\meshErrorRef}{0}]{TSAError}{\meshErrorRef}

\begin{tikzpicture}

    \begin{axis}[cycle list={[
        colormap/viridis, 
        colors of colormap={0, 600}]},
        width=.47\textwidth,
        height=5cm,
        xlabel={Insulation mesh element thickness (\si{\meter})},
        ylabel={Max. rel. err. $\varepsilon_{\text{max}}$ (\%)}, 
        ylabel near ticks, 
        scaled x ticks=false, 
        legend columns=1, 
        legend style={font=\footnotesize, at={(0.01, 0.99)}, anchor=north west}, 
        ticklabel style = {font=\scriptsize},
        legend style={font=\scriptsize},
        label style={font=\small},
        legend image post style={mark indices={}}, 
        scaled ticks=false, 
        ytick scale label code/.code={}, 
        legend cell align={left},  
        ymode=log,
        xmode=log
         ]

      \addplot+[
            mark=o,
            thick
            ] 
         table[
            x = meshSize,
            y = TSAError
        ] 
        {\meshErrorRef};%
         
     \addplot+[
            mark=x,
            thick, 
            dashed,
            mark options=solid
            ] 
         table[
            x = meshSize,
            y = TSAError
        ] 
        {\meshErrorTSA};%
    \legend{sur, TSA}
    \end{axis}%
\end{tikzpicture}

==> figures/tikz_plots_4cond/ref_mesh_sol.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        axis equal image,
        hide axis,
        enlargelimits=false,
        point meta min = 11.7,
        point meta max = 304,
        colormap name=viridis,
        colorbar horizontal,
        colorbar style={
            title=Temperature $\left(\si{\kelvin}\right)$ at $t \equal \SI{360}{\milli \second}$,
            title style={
                at={(0.5,-2)},
                anchor=north,
                font=\footnotesize
            },
            scaled x ticks=false,
            xtick style={draw=none},
            xticklabel style = {font=\footnotesize},
            xtick={11.6, 304},
            at={(0.5,-0.075)},
            anchor=north,
            width = .5\textwidth,
        },
        colorbar/width=0.25cm,
    ] 
        \addplot graphics[xmin=0,xmax=32.32,ymin=0,ymax=8.56] {figures/results/simple_ref_mesh_coarsest.pdf};
    \end{axis}
\end{tikzpicture}%

==> figures/tikz_plots_4cond/temperature_evolution_four_conductor.tex <==
\pgfplotstableread[col sep=comma,]{data_4cond/time_steps.csv}\timeSteps
\pgfplotstableread[col sep=comma,]{data_4cond/T_time_ref.csv}\Tref
\pgfplotstableread[col sep=comma,]{data_4cond/T_time_tsa.csv}\Ttsa

\pgfplotstablecreatecol[copy column from table={\timeSteps}{0}]{timeSteps}{\Tref}
\pgfplotstablecreatecol[copy column from table={\timeSteps}{0}]{timeSteps}{\Ttsa}

\begin{tikzpicture}

    \begin{axis}[cycle list={[
        colormap/viridis, 
        colors of colormap={0, 300, 600, 900, 0, 300, 600, 900}]},
        width=.47\textwidth,
        height=6cm,
        xlabel={Time (\si{\milli \second})},
        ylabel={HT temperature $T_{\text{ht},j}$ (\si{\kelvin})}, 
        ylabel near ticks, 
        scaled x ticks=false, 
        legend columns=2, 
        legend style={font=\footnotesize, at={(0.01, 0.99)}, anchor=north west}, 
        ticklabel style = {font=\scriptsize},
        legend style={font=\scriptsize},
        label style={font=\small},
        legend image post style={mark indices={}}, 
        scaled ticks=false, 
        ytick scale label code/.code={}, 
        legend cell align={left},
        legend image post style={mark indices={}}, 
        x filter/.code={\pgfmathparse{#1*1000}\pgfmathresult},
        ymin = -15,
        ymax = 325,
        xmin = -25, 
        xmax = 380
         ]

      \addplot+[
                mark=none,
                thick
            ] 
         table[
            x = timeSteps,
            y index = 0
        ] 
        {\Tref};%

    \addplot+[
                mark=none,
                thick
            ] 
         table[
            x = timeSteps,
            y index = 1
        ] 
        {\Tref};%

    \addplot+[
                mark=none,
                thick
            ] 
         table[
            x = timeSteps,
            y index = 2
        ] 
        {\Tref};%

    \addplot+[
                mark=none,
                thick
            ] 
         table[
            x = timeSteps,
            y index = 3
        ] 
        {\Tref};%

    \addplot+[
    mark=none,
    mymark={o}{solid, opacity=1}, 
    opacity=0,
    thick
        ] 
     table[
        x = timeSteps,
        y index = 0
    ] 
    {\Ttsa};%

    \addplot+[
    mark=none,
    mymark={o}{solid, opacity=1}, 
    opacity=0,
    thick
    ] 
     table[
        x = timeSteps,
        y index = 1
    ] 
    {\Ttsa};%

    \addplot+[
    mark=none,
    mymark={o}{solid, opacity=1}, 
    opacity=0,
    thick
    ] 
     table[
        x = timeSteps,
        y index = 2
    ] 
    {\Ttsa};%

    \addplot+[
    mark=none,
    mymark={o}{solid, opacity=1}, 
    opacity=0,
    thick
    ] 
     table[
        x = timeSteps,
        y index = 3
    ] 
    {\Ttsa};%

    \addplot[black, dashed, mark=none] coordinates {(0.01, -30) (0.01, 400)};

    \addplot[black, dotted, mark=none] coordinates {(0.05, -30) (0.05, 400)};
         
    \legend{sur HT 1, sur HT 2, sur HT 3, sur HT 4, TSA HT 1, TSA HT 2, TSA HT 3, TSA HT 4, QH 2 on, QH 3 on}
    
    \end{axis}%
\end{tikzpicture}

==> figures/tikz_plots_MBH/T_hotspot.tex <==
\begin{tikzpicture}

    \begin{axis}[cycle list={[
        colormap/viridis, 
        colors of colormap={0, 300, 600}]},
        width=\textwidth,
        height=5cm,
        xlabel={Time $t$ (\si{\milli \second})},
        ylabel={Hotspot temp. $T_\text{hotspot}$ (\si{\kelvin})}, 
        ylabel near ticks, 
        scaled x ticks=false, 
        legend columns=1, 
        legend style={font=\footnotesize, at={(0.01, 0.99)}, anchor=north west}, 
        ticklabel style = {font=\scriptsize},
        legend style={font=\scriptsize},
        label style={font=\small},
        legend image post style={mark indices={}}, 
        scaled ticks=false, 
        ytick scale label code/.code={}, 
        legend cell align={left},
        x filter/.code={\pgfmathparse{#1*1000}\pgfmathresult}
         ]

      \addplot+[
            thick
        ] 
         table[
            col sep=comma,
            x expr = \thisrowno{0},
            y expr = \thisrowno{1}
        ] 
        {data_mbh/T_hotspot_ref.csv};%

        \addplot+[
            thick,
            mark=o,
            only marks,
            mark indices = {1, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000, 1100, 1200, 1300, 1400, 1500, 1600, 1700, 1800, 1900, 2000, 2100, 2200, 2300, 2400, 2499}
            ]
         table[
            col sep=comma,
            x expr = \thisrowno{0},
            y expr = \thisrowno{1}
        ] 
        {data_mbh/T_hotspot_REF_1.00E-04.csv};%

    \addplot+[
        % to avoid 'dimension too large' error
        %restrict x to domain=0.00001:170,
            mark=x,
            only marks,
            mark indices = {1, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000, 1100, 1200, 1300, 1400, 1500, 1600, 1700, 1800, 1900, 2000, 2100, 2200, 2300, 2400, 2499}
            ] 
         table[
            col sep=comma,
            x expr = \thisrowno{0},
            y expr = \thisrowno{1}
        ] 
        {data_mbh/T_hotspot_TSA_0.0001.csv};%
    \legend{ref, sur, TSA}
    \end{axis}%
\end{tikzpicture}%

==> figures/tikz_plots_MBH/err_hotspot.tex <==


\begin{tikzpicture}

    \begin{axis}[cycle list={[
        colormap/viridis, 
        colors of colormap={300, 600}]},
        width=\textwidth,
        height=5cm,
        xlabel={Time $t$ (\si{\milli \second})},
        ylabel={Rel. err. $\epsilon_\text{hotspot}$ (\%)}, 
        ylabel near ticks, 
        scaled x ticks=false, 
        legend columns=1, 
        legend style={font=\footnotesize, at={(0.01, 0.99)}, anchor=north west}, 
        ticklabel style = {font=\scriptsize},
        legend style={font=\scriptsize},
        label style={font=\small},
        legend image post style={mark indices={}}, 
        scaled ticks=false, 
        ytick scale label code/.code={}, 
        legend cell align={left},  
        x filter/.code={\pgfmathparse{#1*1000}\pgfmathresult},
        y filter/.code={\pgfmathparse{#1*100}\pgfmathresult},
        ytick={0, 0.25, 0.5},
        ymax = 0.5,
         ]

        \addplot+[
            thick,
            ] 
         table[
            col sep=comma,
            x expr = \thisrowno{0},
            y expr = \thisrowno{1}
        ] 
        {data_mbh/err_hotspot_REF_1.00E-04.csv};%

    \addplot+[
        thick,
            ] 
         table[
            col sep=comma,
            x expr = \thisrowno{0},
            y expr = \thisrowno{1}
        ] 
        {data_mbh/err_hotspot_TSA_0.0001.csv};%

    \legend{sur, TSA}%
    \end{axis}%
\end{tikzpicture}%

==> figures/tikz_plots_MBH/qh_delay_MBH.tex <==
\begin{tikzpicture}

    \begin{axis}[cycle list={[
        colormap/viridis, 
        colors of colormap={0, 300, 600, 900}]},
        width=.47\textwidth,
        height=5cm,
        xlabel={Operating current $I_\text{op}$ (\si{\kilo \ampere})},
        ylabel={Heater delay $t_\text{qh}$ (\si{\milli \second})}, 
        ylabel near ticks, 
        scaled x ticks=false, 
        legend columns=1, 
        legend style={font=\footnotesize, at={(0.99, 0.99)}, anchor=north east}, 
        ticklabel style = {font=\scriptsize},
        legend style={font=\scriptsize},
        label style={font=\small},
        legend image post style={mark indices={}}, 
        scaled ticks=false, 
        legend cell align={left},  
         ]

       \addplot+[
            only marks,
            mark=o,
            thick,
            x filter/.code={\pgfmathparse{\pgfmathresult*0.001}},
            y filter/.code={\pgfmathparse{\pgfmathresult*1000}}
        ] 
         coordinates {
            (6000, 21.8e-3)
            (8000, 17.6e-3)
            (9000, 15.3e-3)
            (10000, 14.26e-3)
    };
    

   \addplot+[
        only marks,
        mark=x,
        thick,
        x filter/.code={\pgfmathparse{\pgfmathresult*0.001}},
        y filter/.code={\pgfmathparse{\pgfmathresult*1000}}
        ] 
     coordinates {
        (6000, 19e-3)
        (8000, 17e-3)
        (10000, 12.96e-3)
        (11850, 9.93e-3)
    };

      \addplot+[
            thick,
            x filter/.code={\pgfmathparse{\pgfmathresult*0.001}},
            y filter/.code={\pgfmathparse{\pgfmathresult*1000}}
        ] 
         coordinates {
            (6000, 0.0201)
            (7000, 0.01825)
            (8000, 0.0164)
            (9000, 0.0146)
            (10000, 0.013)
            (11000, 0.01165)
            (12000, 0.0103)
    };

      \addplot+[
            thick,
            x filter/.code={\pgfmathparse{\pgfmathresult*0.001}},
            y filter/.code={\pgfmathparse{\pgfmathresult*1000}}
    ] 
         coordinates {
            (6000, 0.0205)
            (7000, 0.0186)
            (8000, 0.0167)
            (9000, 0.0149)
            (10000, 0.01335)
            (11000, 0.0119)
            (12000, 0.01055)
    };
    
    \legend{Coil 106 \cite{Izquierdo-Bermudez_2016aa}, Coil 109 \cite{Izquierdo-Bermudez_2016aa}, {TSA without epoxy}, {TSA with epoxy}}
    \end{axis}%
\end{tikzpicture}
